OptiProxy-NAS: Optimization Proxy based End-to-End Neural Architecture Search

Neural architecture search (NAS) is a hard computationally expensive optimization problem with a discrete, vast, and spiky search space. One of the key research efforts dedicated to this space focuses on accelerating NAS via certain proxy evaluations of neural architectures. Different from the prevalent predictor-based methods using surrogate models and differentiable architecture search via supernetworks, we propose an optimization proxy to streamline the NAS as an end-to-end optimization framework, named OptiProxy-NAS. In particular, using a proxy representation, the NAS space is reformulated to be continuous, differentiable, and smooth. Thereby, any differentiable optimization method can be applied to the gradient-based search of the relaxed architecture parameters. Our comprehensive experiments on $12$ NAS tasks of $4$ search spaces across three different domains including computer vision, natural language processing, and resource-constrained NAS fully demonstrate the superior search results and efficiency. Further experiments on low-fidelity scenarios verify the flexibility.

==> tikz_1/t-flow-1.tex <==
% \documentclass[border=40pt]{standalone} % Add border to ensure all content fits
% \usepackage{tikz}

\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\pgfplotsset{compat=1.17}

% Define colorblind-friendly colors
\definecolor{CBblue}{HTML}{0072B2}
\definecolor{CBorange}{HTML}{E69F00}
\definecolor{CBgreen}{HTML}{009E73}
\definecolor{CBred}{HTML}{D55E00}
\definecolor{CBpurple}{HTML}{CC79A7}
\definecolor{CBbrown}{HTML}{A6761D}

% \begin{document}
\begin{tikzpicture}[
  line/.style={draw, -Latex},
  line_d/.style={draw, Latex-Latex},
    scale=0.65
]
    % Draw the first rectangle with text
    \node[draw, rectangle, minimum width=1cm, minimum height=1cm] (alphaBeta) at (0,0) {$\mathbb{S}$};

    % Draw the second rectangle with text to the right of the first rectangle
    \node[draw, rectangle, minimum width=1cm, minimum height=1cm, right=0.8cm of alphaBeta, align=center] (search) {Sampling\\ algorithms};

    % Draw an arrow from the first rectangle to the second
    \draw[line, thick] (alphaBeta.east) -- (search.west);

        % Draw the third rectangle with text to the right of the second rectangle
    \node[draw, rectangle, minimum width=1cm, minimum height=1cm, right=1.2cm of search, align=center] (surr) {Proxy \\metrics};

    % Draw the arc arrows between search and surrogate model
    % \draw[line, thick, bend left=45] ($(search.east) + (0,0.3)$) to ($(surr.west) + (0,0.2)$);
    % \draw[line, thick, bend left=45] ($(surr.west) - (0,0.3)$) to ($(search.east) - (0,0.2)$);
    \draw[line_d, dashed, thick] (search.east) -- (surr.west);

    % Draw the fourth rectangle with text to the right of the third rectangle
    \node[draw, rectangle, minimum width=1cm, minimum height=1cm, right=1.2cm of surr, align=center] (eval) {Any real-world \\metrics};

    % Draw an arrow from the third rectangle to the fourth
    \draw[line_d, dashed, thick] (surr.east) -- (eval.west);

\end{tikzpicture}

% \end{document}



==> tikz_1/t-flow-2.tex <==
% \documentclass[border=40pt]{standalone} % Add border to ensure all content fits
% \usepackage{tikz}

\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\pgfplotsset{compat=1.17}

% Define colorblind-friendly colors
\definecolor{CBblue}{HTML}{0072B2}
\definecolor{CBorange}{HTML}{E69F00}
\definecolor{CBgreen}{HTML}{009E73}
\definecolor{CBred}{HTML}{D55E00}
\definecolor{CBpurple}{HTML}{CC79A7}
\definecolor{CBbrown}{HTML}{A6761D}

\begin{tikzpicture}[
  line/.style={draw, -Latex},
    line_d/.style={draw, Latex-Latex},
scale=0.65
]
    % Draw the first rectangle with text
    \node[draw, rectangle, minimum width=1cm, minimum height=1cm] (alphaBeta) at (0,0) {$\mathbb{S}$};

    % Draw the box around the axis to the right of alphaBeta
    \node[draw, rectangle, minimum width=4cm, minimum height=1.6cm, right=1.1cm of alphaBeta, anchor=west] (box) {};

    % Draw the coordinate system with two normal distribution curves to the right of the second rectangle
    \begin{axis}[
        name=plot, % Name the axis for referencing
        at={(box.center)}, % Position the axis system inside the box
        anchor=center, % Anchor the axis system
        domain=-3:10, % General domain for axes, not used here
        samples=100,
        xlabel={},
        ylabel={Proxy},
        axis lines=left,
        xtick=\empty,
        ytick=\empty,
        no markers,
        width=6.7cm, % Adjust width to better fit the layout
        height=2.7cm, % Adjust height to better fit the layout
        clip=false,
        enlargelimits=false,
        xmin=-3, xmax=10, % Fixed axis range for x-axis
        ymin=0, ymax=0.7,   % Fixed axis range for y-axis
        label style={font=2pt, at={(ticklabel* cs:1)}, anchor=near ticklabel}, % Position labels at the end of the axes
        tick label style={font=\small}, % Set smaller font size for tick labels
        every axis x label/.style={
            at={(ticklabel* cs:1.05)}, anchor=west
        },
        every axis y label/.style={
            at={(ticklabel* cs:1.05)}, anchor=south
        }
    ]

    % Adding a text label at a specific position within the axis
    \node[anchor=north, font=\small] at (axis cs:3.7, 0.25) {......};
    \node[anchor=north, font=\small] at (axis cs:3.7, -0.05) {......};
    % Blue normal distribution curve
    \addplot[blue, thick, domain=-2:9] {1/(sqrt(2*pi)) * exp(-(x-2)^2/2) + 0.30} 
    node[pos=0.35, circle, fill, inner sep=2pt] (dot1) {} 
    node[pos=0.70, circle, fill, inner sep=2pt] (dot2) {} 
    node[pos=0.9, circle, fill, inner sep=2pt] (dot3) {};
    
    % Draw vertical dashed lines from the points
    \draw[dash dot, blue] (dot1) -- (dot1 |- {axis cs:0,0})  node[below, font=\small] {$\mathcal{A}$@T};
    \draw[dash dot, blue] (dot2) -- (dot2 |- {axis cs:0,0}) node[below, font=\small] {$\mathcal{A}$@t+1};
    \draw[dash dot, blue] (dot3) -- (dot3 |- {axis cs:0,0})  node[below, font=\small] {$\mathcal{A}$@t};
    
    % Manually specify start and end points for the arrow within the axis
    \node[] (start) at (axis cs:8, 0.4) {};
    \node[] (end) at (axis cs:3, 0.8) {};
    % Draw a Bezier curve (arc arrow) from start to end
    \draw[-latex, thick, line width=1.5pt, color=CBred] (start) .. controls (axis cs:6.5, 0.4) and (axis cs:4, 0.42) .. (end);
    \node at (axis cs:2.7, 1.1) [anchor=north, blue, font=\Large] {Optimum*};

    \end{axis}

    % Add a label below the box
    \node[below=0.1cm of box] {Optimization proxy};

    % Draw the fourth rectangle with text to the right of the third rectangle
    \node[draw, rectangle, minimum width=1cm, minimum height=1cm, right=1.2cm of box, align=center] (eval) {Any real-world \\metrics};

    % Draw an arrow from the third rectangle to the fourth
    \draw[line_d, thick] (box.east) -- (eval.west);

        % Draw an arrow from the third rectangle to the fourth
    \draw[line, thick] (alphaBeta.east) -- (box.west);
    
\end{tikzpicture}

% \end{document}



==> tikz_1/t-flow-darts.tex <==
% \documentclass[border=40pt]{standalone} % Add border to ensure all content fits
% \usepackage{tikz}

\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\pgfplotsset{compat=1.17}

% Define colorblind-friendly colors
\definecolor{CBblue}{HTML}{0072B2}
\definecolor{CBorange}{HTML}{E69F00}
\definecolor{CBgreen}{HTML}{009E73}
\definecolor{CBred}{HTML}{D55E00}
\definecolor{CBpurple}{HTML}{CC79A7}
\definecolor{CBbrown}{HTML}{A6761D}

% \begin{document}
\begin{tikzpicture}[
  line/.style={draw, -Latex},
  line_d/.style={draw, Latex-Latex},
    scale=0.65
]
    % Draw the first rectangle with text
    \node[draw, rectangle, minimum width=1cm, minimum height=1cm] (alphaBeta) at (0,0) {$\mathbb{S}$};

    % Draw the second rectangle with text to the right of the first rectangle
    \node[draw, rectangle, minimum width=1cm, minimum height=1cm, right=1cm of alphaBeta, align=center,] (search) {SuperNet\_$\alpha$};

    % Draw an arrow from the first rectangle to the second
    \draw[line, thick] (alphaBeta.east) -- (search.west);

        % Draw the third rectangle with text to the right of the second rectangle
    \node[draw, rectangle, minimum width=1cm, minimum height=1cm, right=1.2cm of search, align=center] (surr) {SuperNet\_$w$\\(Proxy metrics)};

    % Draw the arc arrows between search and surrogate model
    % \draw[line, thick, bend left=45] ($(search.east) + (0,0.3)$) to ($(surr.west) + (0,0.2)$);
    % \draw[line, thick, bend left=45] ($(surr.west) - (0,0.3)$) to ($(search.east) - (0,0.2)$);
    \draw[line_d, thick] (search.east) -- (surr.west);

    % Draw the fourth rectangle with text to the right of the third rectangle
    \node[draw, rectangle, minimum width=1cm, minimum height=1cm, right=1.2cm of surr, align=center] (eval) {Only Differentiable\\ metrics (e.g., \textit{Acc})};

    % Draw an arrow from the third rectangle to the fourth
    % \draw[line_d, thick] (surr.east) -- (eval.west);

    % Draw the arc arrows between search and surrogate model
    % \draw[line, thick, bend left=45] ($(surr.east) + (0,0.3)$) to ($(eval.west) + (0,0.2)$);
    % \draw[line, thick, bend left=45] ($(eval.west) - (0,0.3)$) to ($(surr.east) - (0,0.2)$);
    \draw[line_d, dashed, thick] (surr.east) -- (eval.west);

\end{tikzpicture}

% \end{document}



==> tikz_1/t-gumbel.tex <==

\tikzset{
  startstop/.style={rectangle, rounded corners, minimum width=3cm, minimum height=1cm, text centered, draw=black},
  process/.style={diamond, minimum width=1cm, minimum height=1cm, text centered, draw=black, text width=1cm},
  process1/.style={diamond, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=black, text width=0.2cm},
  process2/.style={circle, minimum width=0.5cm, minimum height=0.5cm, text centered, draw=black, fill=blue!20, text width=0.5cm},
    process3/.style={circle, minimum width=0.2cm, minimum height=0.2cm, text centered, draw=black, fill=blue!20, text width=0.2cm},
  arrow/.style={thick,->,>=stealth},
  arrow_red/.style={thick,->,>=stealth, color=magenta}
}

\begin{tikzpicture}[node distance=2cm]

% Beta process - first because it is lower
\node (beta) [process] {};
\node at ([xshift=-0.4cm]beta) {$\beta$};
% \node at ([yshift=-0.4cm]sigmoid) {sigmoid};
\node (u_beta) [process, above of=beta, yshift=0.3cm] {$z_t$};
\node (y_beta) [process, above of=u_beta, yshift=0.3cm] {};
\node at ([xshift=-0.4cm]y_beta) {$\hat{s}_t$};
\node at ([yshift=-0.4cm]u_beta) {+};
% \node (sigmoid) [process, above of=y_beta, yshift=0.05cm] {};
\node (g_beta) [process2, below right of=u_beta, xshift=0.2cm, yshift=0.3cm] {$g$};


% Draw the sigmoid function within the sigmoid node
\begin{scope}[shift={(u_beta.south)}, yshift=1.8cm, xshift=-0.6cm, scale=0.1]
    % Draw axes
    \draw[-stealth] (-5,0) -- (5,0) node[below, xshift=-10pt, yshift=2pt] {}; % x-axis
    \draw[-stealth] (0,0) -- (0,3) node[above, yshift=-4pt] {$\sigma(\cdot)$}; % y-axis
    % Draw sigmoid function
    \draw[thick, blue, domain=-4:4, samples=100] plot (\x, {0.3 + 1/(1 + exp(-2*\x))});
\end{scope}

% Arrows for beta process
\draw [arrow] (beta) -- ( u_beta);
\draw [arrow] (u_beta) -- (y_beta);
% \draw [arrow] (y_beta) -- (sigmoid);
\draw [arrow] (g_beta) -- (u_beta);

% Alpha process - similar to beta
\node (alpha) [process, left=1.5cm of beta] {}; % Positioned to the left of beta for clarity  , yshift=1.2cm
\node at ([yshift=-0.4cm]alpha) {$\alpha$};
\node (u_alpha) [process, above of=alpha, yshift=0.3cm] {$z_o$};
\node at ([yshift=-0.4cm]u_alpha) {+};
\node (y_alpha) [process, above of=u_alpha, yshift=0.3cm] {};
\node at ([yshift=-0.4cm]y_alpha) {$\hat{s}_o$};
\node (g_alpha) [process2, below right of=u_alpha, xshift=0.1cm, yshift=0.2cm] {$g$};

% Arrows for alpha process
\draw [arrow] (alpha) -- (u_alpha);
\draw [arrow] (u_alpha) -- (y_alpha);
\draw [arrow] (g_alpha) -- (u_alpha);

 % Shared f(y) node
\node (f) [process, above right of=y_alpha, xshift=0.15cm, yshift=0.4cm] {$\hat{f}(\hat{s}_o,\hat{s}_t)$};
\draw [arrow] (y_alpha) -- (f);
\draw [arrow] (y_beta) -- (f);

\definecolor{mygray1}{gray}{0.1}   % 接近黑色的深灰色
\definecolor{mygray2}{gray}{0.2}
\definecolor{mygray3}{gray}{0.3}  
\definecolor{mygray4}{gray}{0.4}
\definecolor{mygray5}{gray}{0.5} 
\definecolor{mygray6}{gray}{0.6} 
\definecolor{mygray7}{gray}{0.7}
\definecolor{mygray8}{gray}{0.8} 
\definecolor{mygray9}{gray}{0.9} 
\definecolor{mygray10}{gray}{0.99}  % 非常浅的灰色

\foreach \i in {0,1,2,3,4,5}
{
    \ifnum\i=0
        \node[draw, fill=mygray1, minimum size=0.3cm] (block\i) at ([xshift=-0.8cm + \i*0.3cm]y_alpha) {};
    \else
        \ifnum\i=1
            \node[draw, fill=mygray7, minimum size=0.3cm] (block\i) at ([xshift=-0.8cm + \i*0.3cm]y_alpha) {};
        \else
            \ifnum\i=2
                \node[draw, fill=mygray8, minimum size=0.3cm] (block\i) at ([xshift=-0.8cm + \i*0.3cm]y_alpha) {};
            \else
                \ifnum\i=3
                    \node[draw, fill=mygray9, minimum size=0.3cm] (block\i) at ([xshift=-0.8cm + \i*0.3cm]y_alpha) {};
                \else
                    \ifnum\i=4
                        \node[draw, fill=mygray1, minimum size=0.3cm] (block\i) at ([xshift=-0.8cm + \i*0.3cm]y_alpha) {};
                    \else
                        \node[draw, fill=white, minimum size=0.3cm] (block\i) at ([xshift=-0.8cm + \i*0.3cm]y_alpha) {};
                    \fi
                \fi
            \fi
        \fi
    \fi
}
% \usetikzlibrary{fit}
\node[draw, fit=(block0) (block1) (block2) (block3) (block4) (block5), inner sep=0mm] (alpha_node_0) {};
\node[right=0.05cm of alpha_node_0] {$\hat{s}_o^{i}$};
% alpha
\foreach \i in {0,1,2,3,4,5}
{
    \ifnum\i=0
        \node[draw, fill=mygray2, minimum size=0.3cm] (block\i) at ([xshift=-0.8cm + \i*0.3cm]alpha) {};
    \else
        \ifnum\i=1
            \node[draw, fill=mygray5, minimum size=0.3cm] (block\i) at ([xshift=-0.8cm + \i*0.3cm]alpha) {};
        \else
            \ifnum\i=2
                \node[draw, fill=mygray3, minimum size=0.3cm] (block\i) at ([xshift=-0.8cm + \i*0.3cm]alpha) {};
            \else
                \ifnum\i=3
                    \node[draw, fill=mygray6, minimum size=0.3cm] (block\i) at ([xshift=-0.8cm + \i*0.3cm]alpha) {};
                \else
                    \ifnum\i=4
                        \node[draw, fill=mygray2, minimum size=0.3cm] (block\i) at ([xshift=-0.8cm + \i*0.3cm]alpha) {};
                    \else
                        \node[draw, fill=mygray8, minimum size=0.3cm] (block\i) at ([xshift=-0.8cm + \i*0.3cm]alpha) {};
                    \fi
                \fi
            \fi
        \fi
    \fi
}
% \usetikzlibrary{fit}
\node[draw, fit=(block0) (block1) (block2) (block3) (block4) (block5), inner sep=0mm] (alpha_node_1) {};
\node[right=0.05cm of alpha_node_1] {$\alpha_i$};

% Drawing the full matrix with specific colors for upper and lower triangles including the diagonal
% Set matrix dimensions
\def\numRows{3} % Number of rows
\def\numCols{3} % Number of columns
\def\cellSize{0.2cm} % Size of each cell

% Calculate the offset to center the matrix at the beta node
\pgfmathsetmacro{\offsetX}{-(\numCols-1)*\cellSize/2}
\pgfmathsetmacro{\offsetY}{(\numRows-1)*\cellSize/2}
\begin{scope}[shift={(beta.center)}, xshift=\offsetX + 0.13cm, yshift=\offsetY + 0.1cm]
\foreach \i in {0,...,\numRows} {
    \foreach \j in {0,...,\numCols} {
        % Explicitly handle the diagonal
        \ifnum\i=\j
            \node[draw, fill=white, minimum size=\cellSize] (block\i\j) at (\j*\cellSize, -\i*\cellSize) {};
        \else
            % Check if we are above the diagonal (upper triangle)
            \ifnum\i<\j
                \pgfmathtruncatemacro{\col}{mod(\i+\j,3)}  % Simple pattern for color variation
                \ifnum\col=0
                    \node[draw, fill=mygray2, minimum size=\cellSize] (block\i\j) at (\j*\cellSize, -\i*\cellSize) {};
                \else
                    \node[draw, fill=mygray5, minimum size=\cellSize] (block\i\j) at (\j*\cellSize, -\i*\cellSize) {};
                \fi
            % Lower triangle
            \else
                \node[draw, fill=white, minimum size=\cellSize] (block\i\j) at (\j*\cellSize, -\i*\cellSize) {};
            \fi
        \fi
    }
}
\end{scope}

% Optional: Draw a border around the whole matrix
\node[draw, rectangle, fit=(block00) (block33), inner sep=0mm] (matrixFrame) {};

% Calculate the offset to center the matrix at the y node
\pgfmathsetmacro{\offsetX}{-(\numCols-1)*\cellSize/2}
\pgfmathsetmacro{\offsetY}{(\numRows-1)*\cellSize/2}
\begin{scope}[shift={(y_beta.center)}, xshift=\offsetX + 0.13cm, yshift=\offsetY + 0.1cm]
\foreach \i in {0,...,\numRows} {
    \foreach \j in {0,...,\numCols} {
        % Explicitly handle the diagonal
        \ifnum\i=\j
            \node[draw, fill=white, minimum size=\cellSize] (block\i\j) at (\j*\cellSize, -\i*\cellSize) {};
        \else
            % Check if we are above the diagonal (upper triangle)
            \ifnum\i<\j
                \pgfmathtruncatemacro{\col}{mod(\i+\j,3)}  % Simple pattern for color variation
                \ifnum\col=0
                    \node[draw, fill=mygray1, minimum size=\cellSize] (block\i\j) at (\j*\cellSize, -\i*\cellSize) {};
                \else
                    \node[draw, fill=mygray9, minimum size=\cellSize] (block\i\j) at (\j*\cellSize, -\i*\cellSize) {};
                \fi
            % Lower triangle
            \else
                \node[draw, fill=white, minimum size=\cellSize] (block\i\j) at (\j*\cellSize, -\i*\cellSize) {};
            \fi
        \fi
    }
}
\end{scope}

% Optional: Draw a border around the whole matrix
\node[draw, rectangle, fit=(block00) (block33), inner sep=0mm] (matrixFrame) {};

% Connect alpha and beta processes at the top
% Draw modified arrow
\draw [arrow_red] ([xshift=0.3cm, yshift=-0.4cm]f.west) -- node[pos=0.8, above=7pt] {$\frac{\partial \hat{f}}{\partial \hat{s}_o}$} ([xshift=1.0cm, yshift=0.6cm]y_alpha.west);
\draw [arrow_red] ([xshift=0.5cm, yshift=-0.8cm]y_alpha.west) -- node[pos=0.5, left=2pt] {$\frac{\partial \hat{s}_o}{\partial z_o}$} ([xshift=-0.24cm, yshift=-0.1cm]u_alpha.north);
\draw [arrow_red] ([xshift=0.6cm, yshift=-0.8cm]u_alpha.west) -- node[pos=0.5, left=2pt] {$\frac{\partial z_o}{\partial \alpha}$} ([xshift=-0.25cm, yshift=0cm]alpha.north);

\draw [arrow_red] ([xshift=0.6cm, yshift=0.5cm]f.south) -- node[pos=1.0, above=7pt] {$\frac{\partial \hat{f}}{\partial \hat{s}_t}$} ([xshift=0.5cm, yshift=0.6cm]y_beta.west);
% \draw [arrow_red] ([xshift=0.3cm, yshift=0cm]sigmoid.south) -- node[pos=0.6, right=2pt] {$\frac{\partial \sigma}{\partial \hat{s}_t}$} ([xshift=0.3cm, yshift=-0.1cm]y_beta.north);
\draw [arrow_red] ([xshift=0.3cm, yshift=0cm]y_beta.south) -- node[pos=0.6, right=2pt] {$\frac{\partial \hat{s}_t}{\partial z_t}$} ([xshift=0.3cm, yshift=-0.1cm]u_beta.north);
\draw [arrow_red] ([xshift=0.3cm, yshift=0cm]u_beta.south) -- node[pos=0.6, right=2pt] {$\frac{\partial z_t}{\partial \beta}$} ([xshift=0.3cm, yshift=-0.1cm]beta.north);

 % Nodes definition
\node[process1, right=2cm of f] (deterministic) {};
\node[process3, below=10pt of deterministic] (stochastic) {};
\node[label, right=0.1cm of deterministic] {Differentiable};
\node[label, right=0.1cm of stochastic] {Stochastic};

% Arrows
% Forward pass with offset
\draw[arrow] ([yshift=-30pt] stochastic.south) -- ([yshift=-10pt] stochastic.south) 
    node[midway, right] {Forward pass};

% Backpropagation with offset and red color
\draw[arrow, magenta] ([yshift=-40pt] stochastic.south) -- ([yshift=-60pt] stochastic.south) 
    node[midway, right] {Backpropagation};

\end{tikzpicture}


==> tikz_1/t-online.tex <==
% \documentclass[tikz,border=10pt]{standalone}

% \usepackage{tikz}

% \begin{document}

% \begin{tikzpicture}[
%   block/.style={rectangle, draw, fill=blue!20, text width=5em, text centered, rounded corners, minimum height=4em},
%   data_block/.style={cylinder, draw, fill=blue!20, text width=5em, text centered, rotate=90},
%   line/.style={draw, -Latex},
% ]

% % Nodes
% \node[block] (config) {Configuration};
% \node[block, right=2cm of config] (policy) {Exploration Policy};
% \node[block, right=2cm of policy] (eval) {Evaluation};
% \node[data_block, above=2cm of policy] (data) {\rotatebox{-90}{data}};


\begin{tikzpicture}[
  block/.style={rectangle, draw, text width=6em, fill=blue!20, text centered, rounded corners, minimum height=3em},
  % data_block/.style={cylinder, shape aspect=0.5, draw, fill=blue!20, text width=3em, text centered, minimum height=1cm, minimum width=2cm,rotate=90},
  line/.style={draw, -Latex},
]

% Nodes
\node[] (config) {Search space $\mathbb{S}$};
\node[block, right=1.2cm of config] (policy) {Exploration/ Sample};
\node[block, right=3cm of policy] (sel) {Selection};
\node[block, right=2cm of sel, text width=8em] (eval) {Evaluation};
\node[above=0.1cm of eval] {$f(\mathcal{A})$};
\node[above=1.2cm of policy, minimum height=2em] (data) {$\mathcal{D}=\{ (\mathcal{A}_i, f(A_i)) \}_{i=1}^{n \uparrow}$};
% \node[above=0.1cm of data] {Upper limit $N$};
\node[block, right=2.4cm of data] (model) {Fit surrogate model};
\node[above=0.1cm of model] {$\frac{\mathcal{L}(\hat{f}(\mathcal{A}),f(A_i))}{\partial{\theta}} \downarrow$};
\node[block, right=2cm of model, text width=8em] (function) {Optimize $(\alpha, \beta)$};
\node[above=0.1cm of function] {$\frac{\partial{\hat{f}(\theta, \alpha, \beta)}}{\partial{\alpha}} \uparrow$,$\frac{\partial{\hat{f}(\theta, \alpha, \beta)}}{\partial{\beta}} \uparrow$};
\node[below=0.8cm of sel] {$\{ (\mathcal{A}_i, f(\mathcal{A})) \}_{i=1}^B$};
\node[right=1.5cm of eval] (best) {$\mathcal{A}^*$};
% \node[data_block, above=2cm of policy.north, right=0.2cm of policy] (data) {\rotatebox{-90}{data}};

% Arrows
\draw[line] (config.east) -- (policy.west);
\draw[line] (policy.east) -- (sel.west) node[midway, below]{$\{ \mathcal{A}_i \}_{i=1}^Q \sim (\alpha^*,\beta^*)$};
\draw[line] (sel.east) -- (eval.west) node[midway, below]{$\{\mathcal{A}_i\}_{i=1}^B$};
\draw[line] (policy.north) -- (data.south) node[midway, right]{Update};
% \draw[line] (data.east) -- (model.west) node[midway, above]{$\{ (\mathcal{A}_i, y_i) \}_{i=1}^{N^{'}}$};
\draw[line] (data.east) -- (model.west) node[midway, above]{};
\draw[line] (model) -- (function) node[midway, above]{$\hat{f}_{{\theta}^{*}}$};
\draw[line] (model) -- (sel) node[near end, right]{$\hat{f}_{{\theta}^{*}}$};
\draw[line] (function) -- (policy) node[near end, above]{$(\alpha^*,\beta^*)$} ;
% \draw[->] (eval.south) to[bend left=15] (policy.south) node[midway, below]{$f(x)$};
\draw[->] (eval.south) to[bend left=15] (policy.south);
\draw[line] (eval) -- (best) node[midway, above]{Best};
% \draw[line] (model.south) -- (function.north) node[midway, below] {$d = vt$};
% \draw[line] (function.east) -- (hardware.west);
% \draw[line] (module.north) -- (data.south);
% \draw[line] (data.west) -- (expression.north);
% \draw[line] (hardware.north) -- (generator.south);
% \draw[line] (generator.west) -- (model.east);

% % Dotted lines for feedback
% \draw[line, dashed] (space.north) -- ++(0,1) -| (expression.south);
% \draw[line, dashed] (hardware.west) -- ++(-1,0) |- (module.east);

\end{tikzpicture}

% \end{document}


==> tikz_1/t-surgrad.tex <==
% \documentclass[tikz,border=10pt]{standalone}

% \usepackage{tikz}

% \begin{document}

% Define colorblind-friendly colors
\definecolor{CBblue}{HTML}{0072B2}
\definecolor{CBorange}{HTML}{E69F00}
\definecolor{CBgreen}{HTML}{009E73}
\definecolor{CBred}{HTML}{D55E00}
\definecolor{CBpurple}{HTML}{CC79A7}
\definecolor{CBbrown}{HTML}{A6761D}

\tikzset{
  block/.style={rectangle, draw, text width=6em, text centered, rounded corners, minimum height=3em},
  line/.style={draw=CBblue, thick, -Latex},
  line2/.style={draw=CBbrown, thick, -Latex},
  text_large/.style={scale=1}, % Define a new style for larger text
}

\begin{tikzpicture}[scale=0.1]

  \node[text_large] (alpha_beta) at (0, 0) {$(\alpha, \beta)$};
  
  \node[block, below right=1cm and 0.4cm of alpha_beta] (gumbel) {$\hat{s}(\alpha,\beta)$ }; % \textcolor{CBblue}{\textcircled{1}}

  \node[text_large, below=2cm of gumbel, text width=1.2cm, align=center] (e2) {Soft \\embedding};

  \node[block, below=2cm of e2, text width=5em] (model_forward) {Model forward}; % 
  
  \node[text_large, below=0.45cm of model_forward] (gradient) {$\hat{f}(\hat{s}(\alpha,\beta), \theta^*)$};
    % \node[text_large, below=0.45cm of fit_model] (f_hat) {$\hat{f}_{\theta^*}$};

  % \node[block, below left=1cm and -1cm of alpha_beta] (multinomial) {Sampling $s$ \\\textcolor{CBblue}{\textcircled{4}}};
 \node[block, below left=1cm and 0cm of alpha_beta] (multinomial) {$s(\alpha,\beta)$};

  % \node[block, below=0.8cm of multinomial, text width=5em] (encode) {Arch \\encoding};
  
  \node[text_large, below =2cm of multinomial, text width=1.2cm, align=center] (e1) {Hard \\embedding};

  \node[text_large, below right =0.2cm and 1.5cm of e1] (f) {$f$};

  \node[text_large, left=0.5cm of f] (D) {$\{f(\mathcal{A}_i)\}_{i=1}^B$};

  \node[block, below=2cm of e1] (fit_model) {Fit model};

  \node[text_large, below=0.45cm of fit_model] (f_hat) {$\hat{f}(s(\alpha,\beta), \theta^*)$};

  \path[line] (alpha_beta.south) -- node[above] {} (gumbel.north);
  
  \path[line] (gumbel.south) -- node[left] {} (e2.north);

    % \draw[-latex] (gumbel.west) -- (multinomial.east) node[midway, above] {};
    % \draw[-latex] (A) -- (C) node[midway, below] {latex};
    % \draw[-hooks] (B) -- (D) node[midway, above] {hooks};
    
      \draw[->, decorate, line width=0.3mm, decoration={snake, amplitude=.4mm, segment length=2mm, post length=1mm}, purple]
        (gumbel.west) -- (multinomial.east) node[midway, above, color=purple] {\textcolor{purple}{$\tau \downarrow$}};

      % \draw[->, decorate, line width=0.3mm, decoration={snake, amplitude=.4mm, segment length=2mm, post length=1mm},purple]
      %   (e2.west) -- ([xshift=1.5cm]e1.east) node[midway, above, color=purple] {\textcolor{purple}{$\tau \downarrow$}};

    % Add a wavy line as a legend

    % \draw[->, decorate, decoration={snake, amplitude=.4mm, segment length=2mm}, line width=0.3mm, CBred] 
    %     (-12, -29) -- (-7, -29) node[right] {Approaching}; 
    % \path[line] (-12, -31) -- (-7, -31) node[right] {Acquisation};
    % \path[line2] (-12, -33) -- (-7, -33) node[right] {Model fitting};
        
  \path[line2] (multinomial.south) -- node[] {} ++(0, -1) coordinate(midpoint) -- node[right] (ori_D) {$\{(\mathcal{A}_i)\}_{i=1}^B$} (e1.north);

  % \path[line2] (midpoint) --  ++(-0.5,0) -| node[right] {} (f.north);

  % \path[line2] (encode.south) -- node[right] {} (e1.north);

  \path[line2] (f.west) -- node[right] {} (D.east);

  % \path[line2] (D.south) -- node[right] {} (fit_model.north);
\path[line2] ([xshift=-4cm]D.south) -- ([xshift=3.5cm]fit_model.north);
\path[line2] ([xshift=-3cm]e1.south) -- ([xshift=-3cm]fit_model.north);
  % \path[line2] (e1.south) -- node[right] {} (fit_model.north);
  
  
  \path[line] (model_forward.south) --  node[below] {} (gradient.north);

\path[line2] (alpha_beta.south) -- node[above] {} (multinomial.north);

  \path[line2] (fit_model.south) -- node[above] {} (f_hat.north);
  
  \path[line2] (fit_model.east) -- node[above] (f_theta) {$\hat{f}(\theta^*)$} (model_forward.west);
    \draw[->, decorate, line width=0.3mm, decoration={snake, amplitude=.4mm, segment length=2mm, post length=1mm},purple]
        (f_theta.north) -- ([xshift=0cm]f.south) node[midway, left] {\textcolor{purple}{Fitting$\rightarrow$}};

  \path[line2] ([xshift=2.5cm]ori_D.south) -- node[above] {} ([xshift=4cm]D.north);
        
  \path[line] (e2.south) -- node[above] {} (model_forward.north);

  % \path[line] (gradient.east) -- ++(3,0) |- node[above, align=left] {$\nabla_\alpha \psi(\alpha, \beta)$ \\ $\nabla_\beta \psi(\alpha, \beta)$} (e2.east);
  % \path[line] (f_hat.west) -- ++(-3,0) |- node[above, align=left] {$\nabla_\alpha \psi(\alpha, \beta)$ \\ $\nabla_\beta \psi(\alpha, \beta)$} (e1.west);
% Adjust the endpoint of the arrow and place the text on the side
\path[line] (gradient.east) -- ++(3,0) |- ([yshift=-1cm,xshift=2.5cm]e2.east) 
    node[right, pos=0.25, align=left] {$\frac{\partial \hat{f}}{\partial \hat{s}}$};

% Adjust the endpoint of the arrow and place the text on the side
\path[line2] (f_hat.west) -- ++(-3,0) |- ([yshift=-1cm]e1.west) 
    node[left, pos=0.25, align=left] {$\frac{\partial \hat{f}}{\partial {s}}$};


% Adjust the starting point of the arrow vertically and place the text on the side
\path[line] ([yshift=1cm]e2.east) -- ++(7,0) |- ([yshift=0cm,xshift=0cm]alpha_beta.east) 
    node[right, pos=0.25, align=left] {$\frac{\partial \hat{s}}{\partial {\alpha}}$,$\frac{\partial \hat{s}}{\partial {\beta}}$};

% Adjust the endpoint of the arrow and place the text on the side
\path[line2, dashed] ([yshift=1cm]e1.west) -- ++(-7,0) |- ([yshift=0cm]alpha_beta.west) 
    node[left, pos=0.25, align=left] {$\frac{\partial s}{\partial {\alpha}}$ \textcolor{red}{\textsf{X}},$\frac{\partial s}{\partial {\beta}}$ \textcolor{red}{\textsf{X}}}
    node[pos=0.5, red, font=\Large] {\textsf{X}}; % Red cross at the middle of the path

\end{tikzpicture}

% \end{document}

